Hands Off my Database: Ransomware Detection in Databases through Dynamic Analysis of Query Sequences

Ransomware is an emerging threat which imposed a \$ 5 billion loss in 2017 and is predicted to hit \$ 11.5 billion in 2019. While initially targeting PC (client) platforms, ransomware recently made the leap to server-side databases - starting in January 2017 with the MongoDB Apocalypse attack, followed by other attack waves targeting a wide range of DB types such as MongoDB, MySQL, ElasticSearch, Cassandra, Hadoop, and CouchDB. While previous research has developed countermeasures against client-side ransomware (e.g., CryptoDrop and ShieldFS), the problem of server-side ransomware has received zero attention so far. In our work, we aim to bridge this gap and present DIMAQS (Dynamic Identification of Malicious Query Sequences), a novel anti-ransomware solution for databases. DIMAQS performs runtime monitoring of incoming queries and pattern matching using Colored Petri Nets (CPNs) for attack detection. Our system design exhibits several novel techniques to enable efficient detection of malicious query sequences globally (i.e., without limiting detection to distinct user connections). Our proof-of-concept implementation targets MySQL servers. The evaluation shows high efficiency with no false positives and no false negatives and very moderate performance overhead of under 5%. We will publish our data sets and implementation allowing the community to reproduce our tests and compare to our results.

==> figures/approach_classifierPN.tex <==
\begin{tikzpicture}[xscale=0.8,yscale=-0.7,thin,>=stealth,
every transition/.style={fill,minimum width=1mm,minimum height=3.5mm},
every place/.style={draw,thick,minimum size=8mm}]
    \node[place,label=above:$I_1$,tokens=1] (i1) at (0,2) {};
    \node[place,label=above:$I_2$,tokens=1] (i2) at (0,4) {};
    \node[place,label=above:$I_3$,tokens=1] (i3) at (0,6) {};
    \node[place,label=above:$OL_1$] (ol1) at (3,2) {};
    \node[place,label=above:$OL_2$] (ol2) at (3,4) {};
    \node[place,label=above:$OL_3$] (ol3) at (3,6) {};
    \node[place,label=above:$T_C$] (tc) at (6,0) {};
    \node[place,label=above:$O_D$] (od) at (6,6) {};
    \node[place,label=right:$R_I$] (s) at (7.5,2) {};
    \node[place,label=above:$N$] (n) at (9,6) {};
        \node[transition, label=above:$L_D$] at (1.5,2) {}   
        edge [pre, bend left] (i1)
        edge [post, bend right] (i1)
        edge [post] (ol1);
    \node[transition, label=above:$L_T$] at (1.5,4) {}   
        edge [pre, bend left] (i2)
        edge [post, bend right] (i2)
        edge [post] (ol1)
        edge [post] (ol2);
    \node[transition, label=below:$L_C$] at (1.5,6) {}   
        edge [pre, bend left] (i3)
        edge [post, bend right] (i3)
        edge [post] (ol1)
        edge [post] (ol2)
        edge [post] (ol3);
    \node[transition, label=above:$C_T$] at (4.5,0) {}   
        edge [pre, bend left=90] (ol1)
        edge [post] (ol1)
        edge [post] (tc);
    \node[transition, label=above right:$D_D$] at (4.5,2) {}
        edge [pre, bend left] (ol1)
        edge [post, bend right] (ol1)
        edge [post] (od);
    \node[transition, label=above:$D_T$] at (4.5,4) {}   
        edge [pre, bend left] (ol2)
        edge [post, bend right] (ol2)
        edge [post] (od);
    \node[transition, label=above:$M_T$] at (4.5,6) {}   
        edge [pre, bend left] (ol3)
        edge [post, bend right] (ol3)
        edge [post, bend left=20] (tc);
    \node[transition, label=right:$I$] at (7.5,0) {}   
        edge [pre, bend left] (tc)
        edge [post, bend right] (tc)
        edge [post] (s);
    \node[transition, label=below:$A$] at (7.5,6) {}   
        edge [pre] (od)
        edge [pre, bend left] (s)
        edge [post, bend right] (s)
        edge [post] (n);
\end{tikzpicture}

==> figures/approach_classifierPN_names.tex <==
\begin{tikzpicture}[xscale=0.8,yscale=-0.7,thin,>=stealth,
every transition/.style={fill,minimum width=1mm,minimum height=3.5mm},
every place/.style={draw,thick,minimum size=8mm}]
    \node[place,label=above:$Initial_1$,tokens=1] (i1) at (-1,2) {};
    \node[place,label=above:$Initial_2$,tokens=1] (i2) at (-1,4) {};
    \node[place,label=above:$Initial_3$,tokens=1] (i3) at (-1,6) {};
    \node[place,label=below:$DB_{Listed}$] (ol1) at (3,2) {};
    \node[place,label=below:$Tab_{Listed}$] (ol2) at (3,4) {};
    \node[place,label=below:$Col_{Listed}$] (ol3) at (3,6) {};
    \node[place,label=above:$Tab_{Created}$] (tc) at (6.7,0) {};
    \node[place,label=below:$Obj_{Del}$] (od) at (6.7,6) {};
    \node[place,label=right:$Msg_{Inserted}$] (s) at (8.3,2) {};
    \node[place,label=above:$Notify_{Admin}$] (n) at (10,6) {};
        \node[transition, label=above:$List_{DB}$] at (0.5,2) {}   
        edge [pre, bend left] (i1)
        edge [post, bend right] (i1)
        edge [post] (ol1);
    \node[transition, label=below:$List_{Tab}$] at (0.5,4) {}   
        edge [pre, bend left] (i2)
        edge [post, bend right] (i2)
        edge [post] (ol1)
        edge [post] (ol2);
    \node[transition, label=below:$List_{Col}$] at (0.5,6) {}   
        edge [pre, bend left] (i3)
        edge [post, bend right] (i3)
        edge [post] (ol1)
        edge [post] (ol2)
        edge [post] (ol3);
    \node[transition, label=above:$Create_{Tab}$] at (5,0) {}   
        edge [pre, bend left=90] (ol1)
        edge [post] (ol1)
        edge [post] (tc);
    \node[transition, label=above:$Del_{DB}$] at (5,2) {}
        edge [pre, bend left] (ol1)
        edge [post, bend right] (ol1)
        edge [post] (od);
    \node[transition, label=above:$Del_{Tab}$] at (5,4) {}   
        edge [pre, bend left] (ol2)
        edge [post, bend right] (ol2)
        edge [post] (od);
    \node[transition, label=below:$Mod_{Tab}$] at (5,6) {}   
        edge [pre, bend left] (ol3)
        edge [post, bend right] (ol3)
        edge [post, bend left=20] (tc);
    \node[transition, label=right:$Insert_{Msg}$] at (8.3,0) {}   
        edge [pre, bend left] (tc)
        edge [post, bend right] (tc)
        edge [post] (s);
    \node[transition, label=below:$Always$] at (8.3,6) {}   
        edge [pre] (od)
        edge [pre, bend left] (s)
        edge [post, bend right] (s)
        edge [post] (n);
\end{tikzpicture}

==> figures/approach_classifierPN_with_weights.tex <==
\begin{tikzpicture}[xscale=0.8,yscale=-0.7,thin,>=stealth,
every transition/.style={fill,minimum width=1mm,minimum height=3.5mm},
every place/.style={draw,thick,minimum size=8mm}]
    \node[place,label=above:$I_1$,tokens=1] (i1) at (0,2) {};
    \node[place,label=above:$I_2$,tokens=1] (i2) at (0,4) {};
    \node[place,label=above:$I_3$,tokens=1] (i3) at (0,6) {};
    \node[place,label=above:$OL_1$] (ol1) at (3,2) {};
    \node[place,label=above:$OL_2$] (ol2) at (3,4) {};
    \node[place,label=above:$OL_3$] (ol3) at (3,6) {};
    \node[place,label=above:$T_C$] (tc) at (6,0) {};
    \node[place,label=above:$O_D$] (od) at (6,6) {};
    \node[place,label=right:$R_I$] (s) at (7.5,2) {};
    \node[place,label=above:$N$] (n) at (9,6) {};
        \node[transition, label=above:$L_D$] at (1.5,2) {}   
        edge [pre, bend left] node[above] {1} (i1)
        edge [post, bend right] node[below] {1} (i1)
        edge [post] node[auto] {1} (ol1);
    \node[transition, label=above:$L_T$] at (1.5,4) {}   
        edge [pre, bend left] node[above] {1} (i2)
        edge [post, bend right] node[below] {1} (i2)
        edge [post] node[auto] {1} (ol1)
        edge [post] node[auto] {1} (ol2);
    \node[transition, label=below:$L_C$] at (1.5,6) {}   
        edge [pre, bend left] node[above] {1} (i3)
        edge [post, bend right] node[below] {1} (i3)
        edge [post] node[pos=0.3,left] {1} (ol1)
        edge [post] node[right] {1} (ol2)
        edge [post] node[below] {1} (ol3);
    \node[transition, label=above:$C_T$] at (4.5,0) {}   
        edge [pre, bend left=90] node[above] {1} (ol1)
        edge [post] node[above] {1} (ol1)
        edge [post] node[auto] {1} (tc);
    \node[transition, label=above right:$D_D$] at (4.5,2) {}   
        edge [pre, bend left] node[above] {1} (ol1)
        edge [post, bend right] node[below] {1} (ol1)
        edge [post] node[pos=0.3, right] {1} (od);
    \node[transition, label=above:$D_T$] at (4.5,4) {}   
        edge [pre, bend left] node[above] {1} (ol2)
        edge [post, bend right] node[below] {1} (ol2)
        edge [post] node[pos=0.2, right] {1} (od);
    \node[transition, label=above:$M_T$] at (4.5,6) {}   
        edge [pre, bend left] node[above] {1} (ol3)
        edge [post, bend right] node[below] {1} (ol3)
        edge [post, bend left=20] node[pos=0.8, right] {1} (tc);
    \node[transition, label=right:$I$] at (7.5,0) {}   
        edge [pre, bend left] node[above] {1} (tc)
        edge [post, bend right] node[below] {1} (tc)
        edge [post] node[auto] {1} (s);
    \node[transition, label=below:$A$] at (7.5,6) {}   
        edge [pre] node[auto] {1} (od)
        edge [pre, bend left] node[auto] {1} (s)
        edge [post, bend right] node[auto] {1} (s)
        edge [post] node[auto] {1} (n);
\end{tikzpicture}


==> figures/approach_dataflow.tex <==
\begin{tikzpicture}[every node/.style={rectangle,draw=black,minimum width=19mm,minimum height=2.5\baselineskip,inner sep=2mm}, >=stealth',very thick,black!50,text=black,every new ->/.style={shorten >=1pt}, graphs/every graph/.style={edges=rounded corners},node distance=0.6cm and 0.5 cm]
    \node (server) 		[fill=black!40!white]							{Server};
    \node (mysql_helper) [draw=none,left=of server] {};
    \node (rewriter_helper) [draw=none, right=of server] {};
	\node (mysql)		[draw=none,align=center,above left=-0.6 cm and -1.4 cm of mysql_helper]				{Database};
	\node (intermediate) [below= 0.1 cm of server, draw=none] {};
	\node (monitoring)		[left=of intermediate,align=center,fill=black!20!white]	    {Monitoring};
	\node (controller)	[below= 0.4 cm of intermediate, align=center] {Controller};
	\node (resolution)	[right=of controller, align=center]		    {Incident \\ Resolution};
	\node (parser) 		[right=of intermediate, align=center,fill=black!20!white]			{Query\\Rewriter};
	\node (notifier)	[below=of resolution]			    	{Notifier};
	\node (classifier)	[below=of controller, align=center]		{Classifier};
	\node (policyDB)	[left=of classifier, align=center]		{Security\\Policy};
	\node (tool_helper)		[draw=none,left=of controller]		 {};
	\node (tool) [draw=none, below= -0.1cm of policyDB] {\toolAbrev Plugin};
	%1
	\draw[->] (server) -| (monitoring) 
	    node[right,xshift=-0.5cm,draw=none,pos=0.7,font=\bfseries] {(1)};
	%2
	\draw[->] (monitoring) |- (controller)
	    node[left,xshift=0.5cm,draw=none,pos=0.3,font=\bfseries] {(2)};
	%3
	\draw[->] ($(controller.south west)!0.8!(controller.south)$) -- ($(classifier.north west)!0.8!(classifier.north)$)
		node[left,xshift=0.6cm,draw=none,pos=0.5,font=\bfseries] {(3)};
	%4
	\draw[->] (classifier) -- (policyDB)
	    node[above,draw=none,yshift=-0.2cm,pos=0.5,font=\bfseries] {(4)};
	%5
	\draw[->] ($(classifier.north east)!0.8!(classifier.north)$) -- ($(controller.south east)!0.8!(controller.south)$)
		node[right,xshift=-0.6cm,draw=none,pos=0.5,font=\bfseries] {(5)};
	%6
	\draw[->] ($(controller.north east)!0.7!(controller.east)$) -- ($(resolution.north west)!0.7!(resolution.west)$)
		node[above,draw=none,pos=0.5,yshift=-0.2cm,font=\bfseries] {(6)};
	%7
	\draw[->] (resolution) -- (parser)
		node[left,xshift=0.6cm,draw=none,pos=0.5,font=\bfseries] {(7)};
	%8
	\draw[->] (resolution.south) -- (notifier.north)
		node[left,xshift=0.6cm,draw=none,pos=0.5,font=\bfseries] {(8)};	
	%9
	\draw[->] ($(resolution.south west)!0.7!(resolution.west)$) -- ($(controller.south east)!0.7!(controller.east)$)
		node[below,draw=none,pos=0.5,yshift=0.2cm,font=\bfseries] {(9)};
	%10
	\draw[->] (controller) -- (server)
		node[left, xshift=0.6cm,draw=none,pos=0.6,font=\bfseries] {(10)};		
	%11
	\draw[->] ($(controller.west)!0.5!(controller.north west)$) -| ($(monitoring.south)!0.5!(monitoring.south east)$)
	    node[right,xshift=-0.6cm,draw=none,pos=0.7,font=\bfseries] {(11)};
	%\path (parser) 		edge[<-]  node[right,xshift=-0.5cm,draw=none,pos=0.5,font=\bfseries] {(7)} (resolution);
	%\path (server)		edge[<-] node[left,xshift=0.5cm,draw=none,pos=0.5,font=\bfseries] {(10)}	(controller);
	%\path (controller)	edge[<->] node[left,xshift=0.5cm,draw=none,pos=0.5,font=\bfseries] {(6)} node[right,xshift=-0.5cm,draw=none,pos=0.5,font=\bfseries] {(9)} (resolution);
	%\path (resolution)	edge[->]  node[right,xshift=-0.5cm,draw=none,pos=0.5,font=\bfseries] {(8)} (notifier);
	%\path (controller)  edge[<->] node[left,xshift=0.5cm,draw=none,pos=0.5,font=\bfseries] {(3)} node[right,xshift=-0.5cm,draw=none,pos=0.5,font=\bfseries] {(5)} (classifier);
	%\path (classifier)  edge[<->] node[above,draw=none,pos=0.5,font=\bfseries] {(4)} (policyDB);
	%\path (monitoring)		edge[->] node[above right,xshift=-1cm,yshift=-0.15cm,draw=none,pos=0.5,font=\bfseries] {(12)}	(parser);
	\begin{scope}[on background layer]
	    \node[draw,inner sep=3mm,fit=(monitoring.north west) (mysql.east) (rewriter_helper) (parser.north east), rounded corners, dashed] {};
	    \node[draw,inner sep=3mm,fit=(tool.east) (monitoring.south west) (parser.south east) (notifier), rounded corners, dashed] {};
	\end{scope}
\end{tikzpicture}

%backup


==> figures/approach_process.tex <==
\begin{tikzpicture}[yscale=0.5,xscale=0.9]
\begin{umlseqdiag}
\umlactor{user}
\umlobject[x=2.5]{MySQL Server}
\umlobject[x=5]{Controller}
\umlobject[x=7.5]{Classifier}
\umlobject[x=10]{Notifier}
\umlobject[x=12.5]{Query Rewriter}
\umldatabase[x=15]{Database}
\begin{umlcall}[op={query},return={result},dt=8]{user}{MySQL Server}
	\begin{umlfragment}[inner ysep=5, inner xsep=3]
		\begin{umlcall}[op={trigger},return={benign query}]{MySQL Server}{Controller}
			\begin{umlcall}[op={query},return={classification c}]{Controller}{Classifier}
				\begin{umlcallself}[op={evaluate}]{Classifier}
				\end{umlcallself}
			\end{umlcall}
			\begin{umlfragment}[type=alt,inner ysep=5, inner xsep=3, label={c=1}]
				\begin{umlcall}[op={query details},padding=0]{Controller}{Notifier}
					\begin{umlcallself}[op={notify admin}]{Notifier}
					\end{umlcallself}
				\end{umlcall}			
				\begin{umlcall}[op={malicious query},return={benign query},padding=0]{Controller}{Query Rewriter}
					\begin{umlcallself}[op={rewrite}]{Query Rewriter}
					\end{umlcallself}
				\end{umlcall}
			\end{umlfragment}
		\end{umlcall}
	\end{umlfragment}
	\begin{umlcall}[op={query},return={result},padding=0]{MySQL Server}{Database}
		\begin{umlcallself}[op={execute}]{Database}
		\end{umlcallself}
	\end{umlcall}
\end{umlcall}
\end{umlseqdiag}
\end{tikzpicture}

==> figures/background_cpn.tex <==
\begin{subfigure}[c]{0.3\textwidth}

\centering

\begin{tikzpicture}[yscale=-1.1,thin,>=stealth,
every transition/.style={fill,minimum width=1mm,minimum height=3.5mm},
every place/.style={draw,thick,minimum size=8mm}]
    \node[place,label=above:$p_1$] (p1) at (0,0) {}
        [children are tokens]
        child {node [token,fill=red] {2}}
        child {node [token] {1}}
        child {node [token,fill=red] {2}};
    \node[place,label=below:$p_3$] (p3) at (4,0) {};
    \node[transition, label=above:$t_1$] at (2,0) {}   
        edge [pre] node[auto] {(2,1)} (p1)
        edge [post] node[auto] {(1,0)} (p3);
\end{tikzpicture}
\subcaption{Transition disabled}
\label{subfig:background_cpn_disabled}

\end{subfigure}
\begin{subfigure}[c]{0.3\textwidth}

\centering

\begin{tikzpicture}[yscale=-1.1,thin,>=stealth,
every transition/.style={fill,minimum width=1mm,minimum height=3.5mm},
every place/.style={draw,thick,minimum size=8mm}]
    \node[place,label=above:$p_1$] (p1) at (0,0) {}
        [children are tokens]
        child {node [token,fill=red] {2}}
        child {node [token,fill=red] {2}}
        child {node [token] {1}}
        child {node [token] {1}};
    \node[place,label=below:$p_3$] (p3) at (4,0) {};
    \node[transition, label=above:$t_1$] at (2,0) {}   
        edge [pre] node[auto] {(2,1)} (p1)
        edge [post] node[auto] {(1,0)} (p3);
\end{tikzpicture}
\subcaption{Transition enabled}
\label{subfig:background_cpn_enabled}

\end{subfigure}
\begin{subfigure}[c]{0.3\textwidth}

\centering

\begin{tikzpicture}[yscale=-1.1,thin,>=stealth,
every transition/.style={fill,minimum width=1mm,minimum height=3.5mm},
every place/.style={draw,thick,minimum size=8mm}]
    \node[place,label=above:$p_1$] (p1) at (0,0) {}
        [children are tokens]
        child {node [token,fill=red] {2}};
    \node[place,label=below:$p_3$] (p3) at (4,0) {}
        [children are tokens]
        child {node [token] {1}};
    \node[transition, label=above:$t_1$] at (2,0) {}   
        edge [pre] node[auto] {(2,1)} (p1)
        edge [post] node[auto] {(1,0)} (p3);
\end{tikzpicture}
\subcaption{Transition fired}
\label{subfig:background_cpn_fired}

\end{subfigure}

==> figures/background_petri_net.tex <==
\begin{subfigure}[c]{0.3\textwidth}

\centering

\begin{tikzpicture}[yscale=-1,thin,>=stealth,
every transition/.style={fill,minimum width=1mm,minimum height=3.5mm},
every place/.style={draw,thick,minimum size=8mm}]
    \node[place,label=above:$p_1$,tokens=1] (p1) at (0,0) {};
    \node[place,label=below:$p_2$,tokens=2] (p2) at (0,1) {};
    \node[place,label=below:$p_3$] (p3) at (4,0.5) {};
    \node[transition, label=above:$t_1$] at (2,0.5) {}   
        edge [pre] node[above] {2} (p1)
        edge [pre] node[below] {1} (p2)
        edge [post] node[auto] {1} (p3);
\end{tikzpicture}
\subcaption{Transition disabled}
\label{subfig:background_pn_disabled}

\end{subfigure}
\begin{subfigure}[c]{0.3\textwidth}

\centering

\begin{tikzpicture}[yscale=-1,thin,>=stealth,
every transition/.style={fill,minimum width=1mm,minimum height=3.5mm},
every place/.style={draw,thick,minimum size=8mm}]
    \node[place,label=above:$p_1$,tokens=2] (p1) at (0,0) {};
    \node[place,label=below:$p_2$,tokens=2] (p2) at (0,1) {};
    \node[place,label=below:$p_3$] (p3) at (4,0.5) {};
    \node[transition, label=above:$t_1$] at (2,0.5) {}   
        edge [pre] node[above] {2} (p1)
        edge [pre] node[below] {1} (p2)
        edge [post] node[auto] {1} (p3);
\end{tikzpicture}
\subcaption{Transition enabled}
\label{subfig:background_pn_enabled}

\end{subfigure}
\begin{subfigure}[c]{0.3\textwidth}

\centering

\begin{tikzpicture}[yscale=-1,thin,>=stealth,
every transition/.style={fill,minimum width=1mm,minimum height=3.5mm},
every place/.style={draw,thick,minimum size=8mm}]
    \node[place,label=above:$p_1$,tokens=0] (p1) at (0,0) {};
    \node[place,label=below:$p_2$,tokens=1] (p2) at (0,1) {};
    \node[place,label=below:$p_3$,tokens=1] (p3) at (4,0.5) {};
    \node[transition, label=above:$t_1$] at (2,0.5) {}   
        edge [pre] node[above] {2} (p1)
        edge [pre] node[below] {1} (p2)
        edge [post] node[auto] {1} (p3);
\end{tikzpicture}
\subcaption{Transition fired}
\label{subfig:background_pn_fired}

\end{subfigure}

==> figures/eval_classifier_bibspace.tex <==
\begin{tikzpicture}[xscale=0.8,yscale=-0.7,thin,>=stealth,
every transition/.style={fill,minimum width=1mm,minimum height=3.5mm},
every place/.style={draw,thick,minimum size=8mm}]
    \node[place,label=above:$I_1$,tokens=1] (i1) at (0,2) {};
    \node[place,label=above:$I_2$,tokens=1] (i2) at (0,4) {};
    \node[place,label=above:$I_3$,tokens=1] (i3) at (0,6) {};
    \node[place,label=above:$OL_1$] (ol1) at (3,2) {}
    [children are tokens]
       child {node [token,minimum size=3mm] {2}};
    \node[place,label=above:$OL_2$] (ol2) at (3,4) {}
    [children are tokens]
       child {node [token,minimum size=3mm] {2}};
    \node[place,label=above:$OL_3$] (ol3) at (3,6) {};
    \node[place,label=above:$T_C$,tokens=15] (tc) at (6,0) {}
    [children are tokens]
       child {node [token,minimum size=3mm] {24}};
    \node[place,label=above:$O_D$] (od) at (6,6) {};
    \node[place,label=right:$R_I$] (s) at (7.5,2) {};
    \node[place,label=above:$N$] (n) at (9,6) {};
        \node[transition, label=above:$L_D$] at (1.5,2) {}   
        edge [pre, bend left] (i1)
        edge [post, bend right] (i1)
        edge [post] (ol1);
    \node[transition, label=above:$L_T$] at (1.5,4) {}   
        edge [pre, bend left] (i2)
        edge [post, bend right] (i2)
        edge [post] (ol1)
        edge [post] (ol2);
    \node[transition, label=below:$L_C$] at (1.5,6) {}   
        edge [pre, bend left] (i3)
        edge [post, bend right] (i3)
        edge [post] (ol1)
        edge [post] (ol2)
        edge [post] (ol3);
    \node[transition, label=above:$C_T$] at (4.5,0) {}   
        edge [pre, bend left=90] (ol1)
        edge [post] (ol1)
        edge [post] (tc);
    \node[transition, label=above right:$D_D$] at (4.5,2) {}
        edge [pre, bend left] (ol1)
        edge [post, bend right] (ol1)
        edge [post] (od);
    \node[transition, label=above:$D_T$] at (4.5,4) {}   
        edge [pre, bend left] (ol2)
        edge [post, bend right] (ol2)
        edge [post] (od);
    \node[transition, label=above:$M_T$] at (4.5,6) {}   
        edge [pre, bend left] (ol3)
        edge [post, bend right] (ol3)
        edge [post, bend left=20] (tc);
    \node[transition, label=right:$I$] at (7.5,0) {}   
        edge [pre, bend left] (tc)
        edge [post, bend right] (tc)
        edge [post] (s);
    \node[transition, label=below:$A$] at (7.5,6) {}   
        edge [pre] (od)
        edge [pre, bend left] (s)
        edge [post, bend right] (s)
        edge [post] (n);
\end{tikzpicture}


==> figures/eval_classifier_wiki.tex <==
\begin{tikzpicture}[xscale=0.8,yscale=-0.7,thin,>=stealth,
every transition/.style={fill,minimum width=1mm,minimum height=3.5mm},
every place/.style={draw,thick,minimum size=8mm}]
    \node[place,label=above:$I_1$,tokens=1] (i1) at (0,2) {};
    \node[place,label=above:$I_2$,tokens=1] (i2) at (0,4) {};
    \node[place,label=above:$I_3$,tokens=1] (i3) at (0,6) {};
    \node[place,label=above:$OL_1$] (ol1) at (3,2) {}
    [children are tokens]
       child {node [token,minimum size=3mm] {7}};
    \node[place,label=above:$OL_2$] (ol2) at (3,4) {}
    [children are tokens]
       child {node [token,minimum size=3mm] {5}};
    \node[place,label=above:$OL_3$,tokens=1] (ol3) at (3,6) {};
    \node[place,label=above:$T_C$] (tc) at (6,0) {};
    \node[place,label=above:$O_D$] (od) at (6,6) {};
    \node[place,label=right:$R_I$] (s) at (7.5,2) {};
    \node[place,label=above:$N$] (n) at (9,6) {};
        \node[transition, label=above:$L_D$] at (1.5,2) {}   
        edge [pre, bend left] (i1)
        edge [post, bend right] (i1)
        edge [post] (ol1);
    \node[transition, label=above:$L_T$] at (1.5,4) {}   
        edge [pre, bend left] (i2)
        edge [post, bend right] (i2)
        edge [post] (ol1)
        edge [post] (ol2);
    \node[transition, label=below:$L_C$] at (1.5,6) {}   
        edge [pre, bend left] (i3)
        edge [post, bend right] (i3)
        edge [post] (ol1)
        edge [post] (ol2)
        edge [post] (ol3);
    \node[transition, label=above:$C_T$] at (4.5,0) {}   
        edge [pre, bend left=90] (ol1)
        edge [post] (ol1)
        edge [post] (tc);
    \node[transition, label=above right:$D_D$] at (4.5,2) {}
        edge [pre, bend left] (ol1)
        edge [post, bend right] (ol1)
        edge [post] (od);
    \node[transition, label=above:$D_T$] at (4.5,4) {}   
        edge [pre, bend left] (ol2)
        edge [post, bend right] (ol2)
        edge [post] (od);
    \node[transition, label=above:$M_T$] at (4.5,6) {}   
        edge [pre, bend left] (ol3)
        edge [post, bend right] (ol3)
        edge [post, bend left=20] (tc);
    \node[transition, label=right:$I$] at (7.5,0) {}   
        edge [pre, bend left] (tc)
        edge [post, bend right] (tc)
        edge [post] (s);
    \node[transition, label=below:$A$] at (7.5,6) {}   
        edge [pre] (od)
        edge [pre, bend left] (s)
        edge [post, bend right] (s)
        edge [post] (n);
\end{tikzpicture}

==> figures/performance.tex <==
\begin{tikzpicture}
\begin{axis}[%xscale = 1.45,
width=0.48\textwidth, height=6cm,
 scaled ticks=false, tick label style={/pgf/number format/fixed},
 ybar, 
 nodes near coords,
 xmin = 0.5, xmax = 3.5,
 ymin = 0, ymax = 120,
 ytick = {0, 20, 40, 60, 80, 100},
 ylabel = throughput in \%,
 xtick = {1, 2, 3},
 xticklabels = {disabled, initialized, all active},
 xlabel = {plugin state},
 bar width=16pt,
 grid = none,
 legend style={cells={anchor=right, fill}, nodes={inner sep=1, below=-1.1ex}, at={(0.95,0.15)}, anchor=east}, area legend]
  \addplot[color = negro, fill = negro, 
  error bars/.cd,
  y dir=both,
  y explicit,
  error bar style={line width=1.5pt, gris, xshift=0mm},
  error mark options = {
  rotate = 90, 
  line width=0pt, 
  mark size = 8pt, 
  gris,
  }
  ]
    coordinates{(1,100) +- (0,0.1)
                (2,95.3) +- (0,0.1)
                (3,95.4) +- (0,0.0)};
  \addplot [color = rojo, fill = rojo,
   error bars/.cd,
  y dir=both,
  y explicit,
  error bar style={line width=1.5pt, rojol, xshift=0mm},
  error mark options = {
  rotate = 90, 
  line width=0pt, 
  mark size = 8pt, 
  rojol}
  ]
    coordinates{(1,100) +- (0,0.1)
                (2,98.2) +- (0,0.1)
                (3,96.1) +- (0,0.03)};
 \addlegendentry{sysbench}
 \addlegendentry{MediaWiki}
 \end{axis}
\end{tikzpicture}
